Rapid Variable Resolution Particle Initialization for Complex Geometries

The accuracy of meshless methods like Smoothed Particle Hydrodynamics (SPH) is highly dependent on the quality of the particle distribution. Existing particle initialization techniques often struggle to simultaneously achieve adaptive resolution, handle intricate boundaries, and efficiently generate well-packed distributions inside and outside a boundary. This work presents a fast and robust particle initialization method that achieves these goals using standard SPH building blocks. Our approach enables simultaneous initialization of fluid and solid regions, supports arbitrary geometries, and achieves high-quality, quasi-uniform particle arrangements without complex procedures like surface bonding. Extensive results in both 2D and 3D demonstrate that the obtained particle distributions exhibit good boundary conformity, low spatial disorder, and minimal density variation, all with significantly reduced computational cost compared to existing approaches. This work paves the way for automated particle initialization to accurately model flow in and around bodies with meshless methods, particularly with SPH.

==> figs_tex_splitting_pattern_2d.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[scale=2]
	% Define the coordinates of the rectangle vertices
	\coordinate (O) at (0, 0);
	\coordinate (A) at (-0.5, -0.5);
	\coordinate (B) at (-0.5, 0.5);
	\coordinate (C) at (0.5, 0.5);
	\coordinate (D) at (0.5, -0.5);

	\fill[gray] (O) circle (5pt);
	\draw[opacity=0.2] (A) -- (B) -- (C) -- (D) -- cycle;
	\foreach \point in {A, B, C, D}
		{
			\fill[teal, opacity=0.9] (\point) circle (2.5pt);
		}
\end{tikzpicture}
\end{document}


==> figs_tex_splitting_pattern_3d.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[scale=2]
	% Define the coordinates of the cube vertices
	\coordinate (O) at (0, 0, 0);
	\coordinate (A) at (-0.5, 0.5, 0.5);
	\coordinate (B) at (-0.5, -0.5, 0.5);
	\coordinate (C) at (0.5, -0.5, 0.5);
	\coordinate (D) at (0.5, 0.5, 0.5);
	\coordinate (E) at (-0.5, 0.5, -0.5);
	\coordinate (F) at (-0.5, -0.5, -0.5);
	\coordinate (G) at (0.5, -0.5, -0.5);
	\coordinate (H) at (0.5, 0.5, -0.5);
	\draw[opacity=0.2] (A) -- (B) -- (C) -- (D) -- cycle;
	\draw[opacity=0.2] (A) -- (E);
	\draw[opacity=0.2] (B) -- (F);
	\draw[opacity=0.2] (C) -- (G);
	\draw[opacity=0.2] (D) -- (H);
	\draw[opacity=0.2] (E) -- (F) -- (G) -- (H) -- cycle;
	\foreach \point in {A, B, C, D}
		{
			\shade[ball color=teal, opacity=0.9] (\point) circle (2.5pt);
		}
	\shade[ball color=gray] (O) circle (5pt);
	\foreach \point in {E, F, G, H}
		{
			\shade[ball color=teal, opacity=0.9] (\point) circle (2.5pt);
		}
\end{tikzpicture}
\end{document}

